Wireless Channel Prediction via Gaussian Mixture Models

In this work, we utilize a Gaussian mixture model (GMM) to capture the underlying probability density function (PDF) of the channel trajectories of moving mobile terminals (MTs) within the coverage area of a base station (BS) in an offline phase. We propose to leverage the same GMM for channel prediction in the online phase. Our proposed approach does not require signal-to-noise ratio (SNR)-specific training and allows for parallelization. Numerical simulations for both synthetic and measured channel data demonstrate the effectiveness of our proposed GMM-based channel predictor compared to state-ofthe-art channel prediction methods.

==> simresultstex/overComponents_M19_ell1.tex <==
\begin{tikzpicture}
\begin{axis}[
%legend style={nodes={scale=0.5, transform shape}}, 
legend style={font=\scriptsize},
  width=\columnwidth, 
  height=0.8\columnwidth,
  grid = both,
  %grid style = {dashed, gray!30},
  %title = {Block fading: M = 16, N = 4, v = random km/h, SNR = 10 dB},
  xmode=log,log basis x=2,
  ymode=log,log basis y=10,
  xmin = 8,   % start the diagram at this x-coordinate
  xmax = 128,  % end   the diagram at this x-coordinate
  ymin = 1e-2,   % start the diagram at this y-coordinate
  ymax = 1e-1, % end   the diagram at this y-coordinate
  %ytick = {2e-2},
  % /pgfplots/xtick = {-10,-5,...,30},  % make steps of length 5
  % extra x ticks = {23},
  % extra y ticks = {0.507297},
  axis background/.style = {fill=white},
  legend style={at={(0.0,0.0)},anchor=south west, legend columns=2},
  ylabel = {MSE},
  xlabel = {Number of components, $K$},
  tick align = inside,]
\addplot[gmm] table [x=comp, y=GMM_full, col sep=comma] {Figures/graph_70.csv};
\addlegendentry{GMM};
\addplot[jakes] table [x=comp, y=Jakes, col sep=comma] {Figures/graph_70.csv};
\addlegendentry{LMMSE Jakes Perfect};
\addplot[gmmtoep] table [x=comp, y=GMM_toep, col sep=comma] {Figures/graph_70.csv};
\addlegendentry{Toeplitz GMM};
\addplot[jakes10] table [x=comp, y=Jakes_10_dev, col sep=comma] {Figures/graph_70.csv};
\addlegendentry{LMMSE Jakes ($\pm10\%$)};
\addplot[lmmse] table [x=comp, y=samp_cov, col sep=comma] {Figures/graph_70.csv};
\addlegendentry{LMMSE};
\addplot[jakes20] table [x=comp, y=Jakes_20_dev, col sep=comma] {Figures/graph_70.csv};
\addlegendentry{LMMSE Jakes ($\pm20\%$)};
\addplot[cnn] table [x=comp, y=NN_toep, col sep=comma] {Figures/graph_70.csv};
\addlegendentry{NN};
\end{axis}
\end{tikzpicture}

==> simresultstex/overComponents_M19_ell1_comps.tex <==
\begin{tikzpicture}
\begin{axis}[
%legend style={nodes={scale=0.5, transform shape}}, 
legend style={font=\scriptsize},
  width=0.99\columnwidth, 
  height=0.8\columnwidth,
  grid = both,
  %grid style = {dashed, gray!30},
  %title = {Block fading: M = 16, N = 4, v = random km/h, SNR = 10 dB},
  %xmode=log,log basis x=2,
  ymode=log,log basis y=10,
  xmin = 2,   % start the diagram at this x-coordinate
  xmax = 128,  % end   the diagram at this x-coordinate
  ymin = 1e-2,   % start the diagram at this y-coordinate
  ymax = 1e-1, % end   the diagram at this y-coordinate
  xtick = {2,8,16,32,64,128},
  %ytick = {2e-2},
  % /pgfplots/xtick = {-10,-5,...,30},  % make steps of length 5
  % extra x ticks = {23},
  % extra y ticks = {0.507297},
  axis background/.style = {fill=white},
  legend style={at={(0.0,0.0)},anchor=south west, legend columns=2},
  ylabel = {MSE},
  xlabel = {Number of components, $K$},
  tick align = inside,]
\addplot[gmm] table [x=comp, y=GMM_full, col sep=comma] {Figures/graph_88.csv};
\addlegendentry{GMM};
\addplot[jakes] table [x=comp, y=Jakes, col sep=comma] {Figures/graph_88.csv};
\addlegendentry{LMMSE Jakes Perfect};
\addplot[gmmtoep] table [x=comp, y=GMM_toep, col sep=comma] {Figures/graph_88.csv};
\addlegendentry{Toeplitz GMM};
\addplot[jakes10] table [x=comp, y=Jakes_10_dev, col sep=comma] {Figures/graph_88.csv};
\addlegendentry{LMMSE Jakes ($\pm10\%$)};
\addplot[lmmse] table [x=comp, y=samp_cov, col sep=comma] {Figures/graph_88.csv};
\addlegendentry{LMMSE};
\addplot[jakes20] table [x=comp, y=Jakes_20_dev, col sep=comma] {Figures/graph_88.csv};
\addlegendentry{LMMSE Jakes ($\pm20\%$)};
\addplot[cnn] table [x=comp, y=NN_toep, col sep=comma] {Figures/graph_88.csv};
\addlegendentry{NN};
\end{axis}
\end{tikzpicture}

==> simresultstex/overSNR_M16_ell4_meas.tex <==
\begin{tikzpicture}
\begin{axis}[
%legend style={nodes={scale=1.0, transform shape}}, 
legend style={font=\scriptsize},
  width=0.99\columnwidth, 
  height=0.8\columnwidth,  % size of the image
  grid = both,
  %grid style = {dashed, gray!30},
  %title = {Block fading: M = 19, N = 1, v = random km/h, no. of comp. = 128},
  % xmode=log,log basis x=10,
  ymode=log,log basis y=10,
  xmin = -10,   % start the diagram at this x-coordinate
  xmax = 30,  % end   the diagram at this x-coordinate
  ymin = 6e-3,
  ymax = 7e-1,
  % ymin = 0,   % start the diagram at this y-coordinate
  % ymax = 1.1, % end   the diagram at this y-coordinate
  /pgfplots/xtick = {-10,-5,...,30},  % make steps of length 5
  % extra x ticks = {23},
  % extra y ticks = {0.507297},
  axis background/.style = {fill=white},
  %legend pos=south west,
  legend style={at={(0.0,0.0)},anchor=south west},
  ylabel = {MSE},
  xlabel = {SNR [$\SI{}{\deci\bel}$]},
  tick align = inside,]
\addplot[gmm] table [x=snr_dB, y=GMM_full, col sep=comma] {Figures/graph_80_TUD.csv};
\addlegendentry{GMM};
\addplot[gmmtoep] table [x=snr_dB, y=GMM_toep, col sep=comma] {Figures/graph_80_TUD.csv};
\addlegendentry{Toeplitz GMM};
\addplot[lmmse] table [x=snr_dB, y=samp_cov, col sep=comma] {Figures/graph_80_TUD.csv};
\addlegendentry{LMMSE};
\addplot[cnn] table [x=snr_dB, y=NN_toep_P_2, col sep=comma] {Figures/graph_80_TUD.csv};
\addlegendentry{NN};
\addplot[jakes] table [x=snr_dB, y=Jakes, col sep=comma] {Figures/graph_80_TUD.csv};
\addlegendentry{LMMSE Jakes Perfect};
\addplot[jakes10] table [x=snr_dB, y=Jakes_10_dev, col sep=comma] {Figures/graph_80_TUD.csv};
\addlegendentry{LMMSE Jakes ($\pm10\%$)};
\addplot[jakes20] table [x=snr_dB, y=Jakes_20_dev, col sep=comma] {Figures/graph_80_TUD.csv};
\addlegendentry{LMMSE Jakes ($\pm20\%$)};

\end{axis}
\end{tikzpicture}

==> simresultstex/overSNR_M19_ell1.tex <==
\begin{tikzpicture}
\begin{axis}[
%legend style={nodes={scale=1.0, transform shape}}, 
legend style={font=\scriptsize},
  width=0.99\columnwidth, 
  height=0.8\columnwidth,  % size of the image
  grid = both,
  %grid style = {dashed, gray!30},
  %title = {Block fading: M = 19, N = 1, v = random km/h, no. of comp. = 128},
  % xmode=log,log basis x=10,
  ymode=log,log basis y=10,
  xmin = -10,   % start the diagram at this x-coordinate
  xmax = 30,  % end   the diagram at this x-coordinate
  ymin = 5e-3,
  ymax = 1,
  % ymin = 0,   % start the diagram at this y-coordinate
  % ymax = 1.1, % end   the diagram at this y-coordinate
  /pgfplots/xtick = {-10,-5,...,30},  % make steps of length 5
  % extra x ticks = {23},
  % extra y ticks = {0.507297},
  axis background/.style = {fill=white},
  %legend pos=south west,
  legend style={at={(0.0,0.0)},anchor=south west},
  ylabel = {MSE},
  xlabel = {SNR [$\SI{}{\deci\bel}$]},
  tick align = inside,]
\addplot[gmm] table [x=snr_dB, y=GMM_full, col sep=comma] {Figures/graph_81.csv};
\addlegendentry{GMM};
\addplot[gmmtoep] table [x=snr_dB, y=GMM_toep, col sep=comma] {Figures/graph_81.csv};
\addlegendentry{Toeplitz GMM};
\addplot[lmmse] table [x=snr_dB, y=samp_cov, col sep=comma] {Figures/graph_81.csv};
\addlegendentry{LMMSE};
\addplot[cnn] table [x=snr_dB, y=NN_toep, col sep=comma] {Figures/graph_81.csv};
\addlegendentry{NN};
\addplot[jakes] table [x=snr_dB, y=Jakes, col sep=comma] {Figures/graph_81.csv};
\addlegendentry{LMMSE Jakes Perfect};
\addplot[jakes10] table [x=snr_dB, y=Jakes_10_dev, col sep=comma] {Figures/graph_81.csv};
\addlegendentry{LMMSE Jakes ($\pm10\%$)};
\addplot[jakes20] table [x=snr_dB, y=Jakes_20_dev, col sep=comma] {Figures/graph_81.csv};
\addlegendentry{LMMSE Jakes ($\pm20\%$)};

\end{axis}
\end{tikzpicture}

==> simresultstex/overSNR_M19_ell1_meas.tex <==
\begin{tikzpicture}
\begin{axis}[
%legend style={nodes={scale=1.0, transform shape}}, 
legend style={font=\scriptsize},
  width=0.99\columnwidth, 
  height=0.8\columnwidth,  % size of the image
  grid = both,
  %grid style = {dashed, gray!30},
  %title = {Block fading: M = 19, N = 1, v = random km/h, no. of comp. = 128},
  % xmode=log,log basis x=10,
  ymode=log,log basis y=10,
  xmin = -10,   % start the diagram at this x-coordinate
  xmax = 30,  % end   the diagram at this x-coordinate
  ymin = 1e-3,
  ymax = 7e-1,
  % ymin = 0,   % start the diagram at this y-coordinate
  % ymax = 1.1, % end   the diagram at this y-coordinate
  /pgfplots/xtick = {-10,-5,...,30},  % make steps of length 5
  % extra x ticks = {23},
  % extra y ticks = {0.507297},
  axis background/.style = {fill=white},
  %legend pos=south west,
  legend style={at={(0.0,0.0)},anchor=south west},
  ylabel = {MSE},
  xlabel = {SNR [$\SI{}{\deci\bel}$]},
  tick align = inside,]
\addplot[gmm] table [x=snr_dB, y=GMM_full, col sep=comma] {Figures/graph_81_TUD.csv};
\addlegendentry{GMM};
\addplot[gmmtoep] table [x=snr_dB, y=GMM_toep, col sep=comma] {Figures/graph_81_TUD.csv};
\addlegendentry{Toeplitz GMM};
\addplot[lmmse] table [x=snr_dB, y=samp_cov, col sep=comma] {Figures/graph_81_TUD.csv};
\addlegendentry{LMMSE};
\addplot[cnn] table [x=snr_dB, y=NN_toep_P_2, col sep=comma] {Figures/graph_81_TUD.csv};
\addlegendentry{NN};
\addplot[jakes] table [x=snr_dB, y=Jakes, col sep=comma] {Figures/graph_81_TUD.csv};
\addlegendentry{LMMSE Jakes Perfect};
\addplot[jakes10] table [x=snr_dB, y=Jakes_10_dev, col sep=comma] {Figures/graph_81_TUD.csv};
\addlegendentry{LMMSE Jakes ($\pm10\%$)};
\addplot[jakes20] table [x=snr_dB, y=Jakes_20_dev, col sep=comma] {Figures/graph_81_TUD.csv};
\addlegendentry{LMMSE Jakes ($\pm20\%$)};

\end{axis}
\end{tikzpicture}

==> simresultstex/overell_M16_SNR20.tex <==
\begin{tikzpicture}
\begin{axis}[
%legend style={nodes={scale=0.5, transform shape}}, 
legend style={font=\scriptsize},
  width=0.99\columnwidth, 
  height=0.8\columnwidth,
  grid = both,
  %grid style = {dashed, gray!30},
  %title = {Block fading: M = 16, N = 4, v = random km/h, SNR = 10 dB},
  %xmode=log,log basis x=2,
  ymode=log,log basis y=10,
  xmin = 1,   % start the diagram at this x-coordinate
  xmax = 4,  % end   the diagram at this x-coordinate
  ymin = 1e-3,   % start the diagram at this y-coordinate
  ymax = 2e-1, % end   the diagram at this y-coordinate
  xtick = {1,2,3,4},
  %ytick = {2e-2},
  % /pgfplots/xtick = {-10,-5,...,30},  % make steps of length 5
  % extra x ticks = {23},
  % extra y ticks = {0.507297},
  axis background/.style = {fill=white},
  legend style={at={(1.0,0.0)},anchor=south east, legend columns=2},
  ylabel = {MSE},
  xlabel = {Prediction step, $\ell$},
  tick align = inside,]
\addplot[gmm] table [x=l, y=GMM_full, col sep=comma] {Figures/graph_91_TUD_SNR_20.csv};
\addlegendentry{GMM};
\addplot[jakes] table [x=l, y=Jakes, col sep=comma] {Figures/graph_84_TUD_SNR_20.csv};
\addlegendentry{LMMSE Jakes Perfect};
\addplot[gmmtoep] table [x=l, y=GMM_toep, col sep=comma] {Figures/graph_91_TUD_SNR_20.csv};
\addlegendentry{Toeplitz GMM};
\addplot[jakes10] table [x=l, y=Jakes_10_dev, col sep=comma] {Figures/graph_84_TUD_SNR_20.csv};
\addlegendentry{LMMSE Jakes ($\pm10\%$)};
\addplot[lmmse] table [x=l, y=samp_cov, col sep=comma] {Figures/graph_84_TUD_SNR_20.csv};
\addlegendentry{LMMSE};
\addplot[jakes20] table [x=l, y=Jakes_20_dev, col sep=comma] {Figures/graph_84_TUD_SNR_20.csv};
\addlegendentry{LMMSE Jakes ($\pm20\%$)};
\addplot[cnn, mark=|, mark size=3.0, opacity=1.0] table [x=l, y=NN_toep_step_1_P_1, col sep=comma] {Figures/graph_91_TUD_SNR_20.csv};
\addlegendentry{NN, $\ell_{\text{train}} = 1$};
\addplot[cnn, mark=+, mark size=3.0, opacity=1.0] table [x=l, y=NN_toep_step_2_P_2, col sep=comma] {Figures/graph_91_TUD_SNR_20.csv};
\addlegendentry{NN, $\ell_{\text{train}} = 2$};
\addplot[cnn, mark=Mercedes star, mark size=3.0, opacity=1.0] table [x=l, y=NN_toep_step_3_P_2, col sep=comma] {Figures/graph_91_TUD_SNR_20.csv};
\addlegendentry{NN, $\ell_{\text{train}} = 3$};
\addplot[cnn, mark=x, mark size=3.0, opacity=1.0] table [x=l, y=NN_toep_step_4_P_2, col sep=comma] {Figures/graph_91_TUD_SNR_20.csv};
\addlegendentry{NN, $\ell_{\text{train}} = 4$};
\end{axis}
\end{tikzpicture}
